Unbounded Kobayashi hyperbolic domains in $\mathbb C^n$

We first give a sufficient condition, issued from pluripotential theory, for an unbounded domain in the complex Euclidean space $\mathbb C^n$ to be Kobayashi hyperbolic. Then, we construct an example of a rigid pseudoconvex domain in $\mathbb C^3$ that is Kobayashi hyperbolic and has a nonempty core. In particular, this domain is not biholomorphic to a bounded domain in $\mathbb C^3$ and the mentioned above sufficient condition for Kobayashi hyperbolicity is not necessary.

==> TikZ-Points.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{calc}

%\begin{document}

\begin{center}
\begin{tikzpicture}%[scale=\ech]
%\draw [domain=-1.8:1.8] plot (\x,{(\x)^2});
%\draw [dotted] [domain= -2:-1.8] plot (\x,{(\x)^2});
%\draw [dotted] [domain= 1.8:2] plot (\x,{(\x)^2});

\draw[->] [dashed] (0,-1.5) -- (0,1.5) ;
\draw[->] [dashed] (-1.5,0) -- (2.5,0) ;


\draw  (0,0) -- (1,0) ;

\draw  (1,0) -- (1,1) ;

\draw  (1,1) -- (0,1) ;

\draw  (0,1) -- (-1,1) ;

\draw  (-1,1) -- (-1,0) ;

\draw  (-1,0) -- (-1,-1) ;

\draw  (-1,-1) -- (0,-1) ;

\draw  (0,-1) -- (1,-1) ;

\draw  (1,-1) -- (2,-1) ;

\draw  (2,-1) -- (2,0) ;

\draw  (2,0) -- (2,1) ;

\draw (2,1) -- (2,2);

\draw (2,2) -- (1,2);

\draw (1,2) -- (0,2);

\draw[dotted] (0,2) -- (-0.8,2);


\draw (0.5,0) node[scale=0.65] {$>$};

\draw (1,0.5) node[scale=0.65] {$\wedge$};

\draw (0.5,1) node[scale=0.65] {$<$};

\draw (-0.5,1) node[scale=0.65] {$<$};

\draw (-1,0.5) node[scale=0.65] {$\vee$};

\draw (-1,-0.5) node[scale=0.65] {$\vee$};

\draw (-0.5,-1) node[scale=0.65] {$>$};

\draw (0.5,-1) node[scale=0.65] {$>$};

\draw (1.5,-1) node[scale=0.65] {$>$};

\draw (2,-0.5) node[scale=0.65] {$\wedge$};

\draw (2,0.5) node[scale=0.65] {$\wedge$};

\draw (2,1.5) node[scale=0.65] {$\wedge$};

\draw (1.5,2) node[scale=0.65] {$<$};

\draw (0.5,2) node[scale=0.65] {$<$};

%\draw (-0.5,2) node[scale=0.65] {$<$};


\draw (0,0) node[scale=0.65] {$\bullet$};
\draw (0.25,-0.2) node[scale=1] {$a_1$};


\draw (1,0) node[scale=0.65] {$\bullet$};
\draw (1.2,-0.2) node[scale=1] {$a_2$};

\draw (1,1) node[scale=0.65] {$\bullet$};
\draw (1.2,1.2) node[scale=1] {$a_3$};

\draw (0,1) node[scale=0.65] {$\bullet$};
\draw (0.25,1.2) node[scale=1] {$a_4$};

\draw (-1,1) node[scale=0.65] {$\bullet$};
\draw (-1.2,1.2) node[scale=1] {$a_5$};

\draw (-1,0) node[scale=0.65] {$\bullet$};
\draw (-1.2,-0.2) node[scale=1] {$a_6$};

\draw (-1,-1) node[scale=0.65] {$\bullet$};
\draw (-1.2,-1.2) node[scale=1] {$a_7$};

\draw (0,-1) node[scale=0.65] {$\bullet$};
\draw (0.25,-1.2) node[scale=1] {$a_8$};

\draw (1,-1) node[scale=0.65] {$\bullet$};
\draw (1.2,-1.2) node[scale=1] {$a_9$};

\draw (2,-1) node[scale=0.65] {$\bullet$};
\draw (2.3,-1.2) node[scale=1] {$a_{10}$};

\draw (2,0) node[scale=0.65] {$\bullet$};
\draw (2.35,-0.2) node[scale=1] {$a_{11}$};

\draw (2,1) node[scale=0.65] {$\bullet$};
\draw (2.35,1.2) node[scale=1] {$a_{12}$};

\draw (2,2) node[scale=0.65] {$\bullet$};
\draw (2.35,2.2) node[scale=1] {$a_{13}$};

\draw (1,2) node[scale=0.65] {$\bullet$};
\draw (1.35,2.2) node[scale=1] {$a_{14}$};

\draw (0,2) node[scale=0.65] {$\bullet$};
\draw (0.35,2.2) node[scale=1] {$a_{15}$};



%\draw (2,2) node[scale=0.65] {$\bullet$};

%\draw (1,2) node[scale=0.65] {$\bullet$};

%\draw (0,2) node[scale=0.65] {$\bullet$};

%\draw (-1,2) node[scale=0.65] {$\bullet$};

%\draw (-2,2) node[scale=0.65] {$\bullet$};

%\draw (-2,1) node[scale=0.65] {$\bullet$};

%\draw (-2,0) node[scale=0.65] {$\bullet$};

%\draw (-2,-1) node[scale=0.65] {$\bullet$};

%\draw (-2,-2) node[scale=0.65] {$\bullet$};

%\draw (-1,-2) node[scale=0.65] {$\bullet$};

%\draw (0,-2) node[scale=0.65] {$\bullet$};

%\draw (1,-2) node[scale=0.65] {$\bullet$};

%\draw (2,-2) node[scale=0.65] {$\bullet$};

%\draw (3,-2) node[scale=0.65] {$\bullet$};

%\draw (3,-1) node[scale=0.65] {$\bullet$};

%\draw (3,0) node[scale=0.65] {$\bullet$};

%\draw (3,1) node[scale=0.65] {$\bullet$};

%\draw (3,2) node[scale=0.65] {$\bullet$};


%\draw (0.3,1.55) node[scale=0.75] {$it$};

%\draw (-1.3,1.69) node[scale=0.65] {$\bullet$};
%\draw (1.3,1.69) node[scale=0.65] {$\bullet$};

%\draw[<->] (-1.25,1.68) -- (-0.05,1.98);

%\draw (-0.7, 2.25) node[scale=0.65] {$\delta_{\Omega_1,0}^-(t)$};

%\draw[<->] (1.25,1.68) -- (0.05,1.98);

%\draw (0.8, 2.25) node[scale=0.65] {$\delta_{\Omega_1,0}^+(t)$};

%\draw (-1.4,0.5) node{$\Omega_1$} ;

\end{tikzpicture}
\end{center}

==> TikZ-Tn.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{calc}

%\begin{document}

\begin{center}
\begin{tikzpicture}[scale=1.5]
%\draw [domain=-1.8:1.8] plot (\x,{(\x)^2});
%\draw [dotted] [domain= -2:-1.8] plot (\x,{(\x)^2});
%\draw [dotted] [domain= 1.8:2] plot (\x,{(\x)^2});

%\draw (-1.3,-1.3) -- (1.3,-1.3);
%\draw (1.3,-1.3) -- (1.3,1.3);
%\draw (1.3,1.3) -- (-1.3,1.3);
%\draw (-1.3,1.3) -- (-1.3,-1.3);

\draw[color=black,fill=black!10] (-1.3,-1.3) -- (1.3,-1.3) -- (1.3,1.3) -- (-1.3,1.3) -- cycle;

\draw[color=black,fill=white] (-0.7,-0.7) -- (0.7,-0.7) -- (0.7,0.7) -- (-0.7,0.7) -- cycle;

\draw[ultra thick][dashed] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;

\draw[->] [dashed] (0,-1.7) -- (0,1.7) ;
\draw[->] [dashed] (-1.7,0) -- (1.7,0) ;

\draw[->] (-2.5,0) -- (-1.01,-0.7);
\draw (-2.7,0) node[scale=1] {$T_n$};

\draw[->] (2.5,0) -- (1.05,1.15);
\draw (2.7,0) node[scale=1] {$S_n$};

%\draw (0.7,0) node[scale=0.65] {$\bullet$};
%\draw (0.5,-0.2) node[scale=0.65] {$(n-1/4,0)$};

%\draw (1.3,0) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (0,0.7) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (0,1.3) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (-0.7,0) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (-1.3,0) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (0,-0.7) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (0,-1.3) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};


\end{tikzpicture}
\end{center}

==> TikZ-horizontal.tex <==
%\documentclass{minimal}
%\usepackage{tikz}
%\usetikzlibrary{calc}

%\begin{document}

\begin{center}
\begin{tikzpicture}[scale=1.2]
%\draw [domain=-1.8:1.8] plot (\x,{(\x)^2});
%\draw [dotted] [domain= -2:-1.8] plot (\x,{(\x)^2});
%\draw [dotted] [domain= 1.8:2] plot (\x,{(\x)^2});

%\draw (-1.3,-1.3) -- (1.3,-1.3);
%\draw (1.3,-1.3) -- (1.3,1.3);
%\draw (1.3,1.3) -- (-1.3,1.3);
%\draw (-1.3,1.3) -- (-1.3,-1.3);

%\draw[color=black,fill=black!10] (-1.3,-1.3) -- (1.3,-1.3) -- (1.3,1.3) -- (-1.3,1.3) -- cycle;

%\draw[color=black,fill=white] (-0.7,-0.7) -- (0.7,-0.7) -- (0.7,0.7) -- (-0.7,0.7) -- cycle;

%\draw[ultra thick][dashed] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;

\draw[->] [dashed] (0,-3) -- (0,3) ;
\draw[->] [dashed] (-3.7,0) -- (3.7,0) ;

%\shorthandoff{:}\begin{tikzpicture}
%\draw[domain=0:4,samples=100,color=black][dotted] plot ({\x},{sqrt(\x/3)});
%\draw[domain=0:4,samples=100,color=black][dotted] plot ({\x},-{sqrt(\x/3)});
%\draw[domain=-4:0,samples=100,color=black][dotted] plot ({\x},{sqrt(-\x/3)});
%\draw[domain=-4:0,samples=100,color=black][dotted] plot ({\x},-{sqrt(-\x/3)});

%-------------------------------------------------------------------

\draw[domain=2:4,samples=100,color=black] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6});
\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6+0.1});

\draw[ultra thick][domain=2.8:3.85,samples=100,color=black] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6+(\x-3.1)^3/4});]
\draw (3.3,2.7) node[scale=1] {$\Gamma(h_{k(n)})$};
\draw[->, dashed] (3.3,2.5) -- (3.3,{sqrt(3.3/3)+sqrt(3-2)/6+(3.3-3.1)^3/3+0.03});

\draw[domain=2.4:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6-0.1});

\draw (3.9,{sqrt(3.9/3)+sqrt(3.9-2)/6-0.1}) -- (3.9,{sqrt(3.9/3)+sqrt(3.9-2)/6});

\draw[dashed] (4.3,1.3) -- (3.9,{(sqrt(3.9/3)+sqrt(3.9-2)/6-0.1+sqrt(3.9/3)+sqrt(3.9-2)/6)/2});
\draw (4.55,1.3) node[scale=0.5] {$\delta(n)$};

\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6-0.2});

\draw[domain=2:4,samples=100,color=black] plot ({\x},{sqrt(\x/3)-sqrt(\x-2)/6});
\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)-sqrt(\x-2)/6-0.1});
\draw[domain=2.4:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)-sqrt(\x-2)/6+0.1});
%\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6+0.2});


%\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)-sqrt(\x-2)/6});
%\draw[domain=2.4:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)-sqrt(\x-2)/6+0.1});


\draw[domain=0:2,samples=100,color=black] plot ({\x},{sqrt(\x/3)+sqrt(-\x+2)/6});
\draw[domain=0:2,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(-\x+2)/6+0.1});

\draw[domain=0:2,samples=100,color=black] plot ({\x},{sqrt(\x/3)-sqrt(-\x+2)/6});
\draw[domain=0.3:2,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)-sqrt(-\x+2)/6-0.1});

\draw[domain=0:0.1, samples=100, color=black, dotted] plot ({\x+0.1},{sqrt(\x/3)+sqrt(-\x+2)/6-0.03});
\draw[domain=0:0.07, samples=100, color=black, dotted] plot ({\x+0.1},{-sqrt(\x/3)+sqrt(-\x+2)/6+0.03});

\draw[domain=0.15:1.7, samples=100, color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(-\x+2)/6-0.1});
\draw[domain=0.15:1.7, samples=100, color=black, dotted] plot ({\x},{sqrt(\x/3)-sqrt(-\x+2)/6+0.1});


\draw[domain=0:0.07, samples=100, color=black, dotted] plot ({\x+0.1},{sqrt(\x/3)-sqrt(-\x+2)/6-0.03});
\draw[domain=0:0.1, samples=100, color=black, dotted] plot ({\x+0.1},{-sqrt(\x/3)-sqrt(-\x+2)/6+0.03});
%\draw[domain=0.2:1.7,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(-\x+2)/6-0.1});

\draw[domain=0.15:1.7, samples=100, color=black, dotted] plot ({\x},{-sqrt(\x/3)+sqrt(-\x+2)/6-0.1});
\draw[domain=0.15:1.7, samples=100, color=black, dotted] plot ({\x},{-sqrt(\x/3)-sqrt(-\x+2)/6+0.1});


%\draw[domain=0:2,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)-sqrt(\x-2)/6-0.1});
%\draw[domain=0:2,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6+0.1});
%\draw[domain=2.4:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6-0.1});


\draw[domain=-4:0,samples=100,color=black] plot ({\x},{sqrt(-\x/3)+sqrt(-\x+2)/6});
\draw[domain=-4:0,samples=100,color=black, dotted] plot ({\x},{sqrt(-\x/3)+sqrt(-\x+2)/6+0.1});
\draw[domain=-4:-0.2,samples=100,color=black, dotted] plot ({\x},{sqrt(-\x/3)+sqrt(-\x+2)/6-0.1});

\draw[domain=-0.1:0, samples=100, color=black, dotted] plot ({\x-0.1},{sqrt(-\x/3)+sqrt(-\x+2)/6-0.03});
\draw[domain=-0.1:0, samples=100, color=black, dotted] plot ({\x-0.1},{-sqrt(-\x/3)+sqrt(-\x+2)/6+0.03});

\draw[domain=-0.1:0, samples=100, color=black, dotted] plot ({\x-0.1},{sqrt(-\x/3)-sqrt(-\x+2)/6-0.03});
\draw[domain=-0.1:0, samples=100, color=black, dotted] plot ({\x-0.1},{-sqrt(-\x/3)-sqrt(-\x+2)/6+0.03});

\draw[domain=-4:0,samples=100,color=black] plot ({\x},{sqrt(-\x/3)-sqrt(-\x+2)/6});
\draw[domain=-4:-0.2,samples=100,color=black, dotted] plot ({\x},{sqrt(-\x/3)-sqrt(-\x+2)/6+0.1});

\draw[domain=-4:-0.4,samples=100,color=black, dotted] plot ({\x},{sqrt(-\x/3)-sqrt(-\x+2)/6-0.1});

%-------------------------------------------------------------------

\draw[domain=2:4,samples=100,color=black] plot ({\x},{-sqrt(\x/3)+sqrt(\x-2)/6});
\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{-sqrt(\x/3)+sqrt(\x-2)/6+0.1});
\draw[domain=2.4:4,samples=100,color=black, dotted] plot ({\x},{-sqrt(\x/3)+sqrt(\x-2)/6-0.1});
%\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6+0.2});

\draw[domain=2:4,samples=100,color=black] plot ({\x},{-sqrt(\x/3)-sqrt(\x-2)/6});
\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{-sqrt(\x/3)-sqrt(\x-2)/6-0.1});
\draw[domain=2.4:4,samples=100,color=black, dotted] plot ({\x},{-sqrt(\x/3)-sqrt(\x-2)/6+0.1});
%\draw[domain=2:4,samples=100,color=black, dotted] plot ({\x},{sqrt(\x/3)+sqrt(\x-2)/6+0.2});

\draw[domain=0:2,samples=100,color=black] plot ({\x},{-sqrt(\x/3)+sqrt(-\x+2)/6});
\draw[domain=0.3:2,samples=100,color=black, dotted] plot ({\x},{-sqrt(\x/3)+sqrt(-\x+2)/6+0.1});

\draw[domain=0:2,samples=100,color=black] plot ({\x},{-sqrt(\x/3)-sqrt(-\x+2)/6});
\draw[domain=0:2,samples=100,color=black, dotted] plot ({\x},{-sqrt(\x/3)-sqrt(-\x+2)/6-0.1});

\draw[domain=-4:0,samples=100,color=black] plot ({\x},{-sqrt(-\x/3)+sqrt(-\x+2)/6});
\draw[domain=-4:-0.4,samples=100,color=black, dotted] plot ({\x},{-sqrt(-\x/3)+sqrt(-\x+2)/6+0.1});
%\draw[domain=-4:-0.2,samples=100,color=black, dotted] plot ({\x},{-sqrt(-\x/3)+sqrt(-\x+2)/6-0.1});

\draw[domain=-4:0,samples=100,color=black] plot ({\x},{-sqrt(-\x/3)-sqrt(-\x+2)/6});
\draw[domain=-4:0,samples=100,color=black, dotted] plot ({\x},{-sqrt(-\x/3)-sqrt(-\x+2)/6-0.1});
\draw[domain=-4:-0.2,samples=100,color=black, dotted] plot ({\x},{-sqrt(-\x/3)-sqrt(-\x+2)/6+0.1});


%-------------------------------------------------------------------

%\draw (-5.2,0.5) node[scale=1] {$E_2$};
%\draw[->, dashed] (-5,0.6) -- (-3.7,{sqrt(3.7/3)+sqrt(3.7+2)/6});
%\draw[->, dashed] (-6.7,0.05) -- (-3.7,{sqrt(3.7/3)-sqrt(3.7+2)/6});
%\draw[->, dashed] (-6.7,-0.05) -- (-3.7,-{sqrt(3.7/3)+sqrt(3.7+2)/6});
%\draw[->, dashed] (-6.7,-0.2) -- (-3.7,-{sqrt(3.7/3)-sqrt(3.7+2)/6});

%\draw (-5.2,-0.5) node[scale=1] {$E_1$};
%\draw[->, dashed] (-4.7,0.1) -- (-2,{sqrt(2/3)});
%\draw[->, dashed] (-5,-0.6) -- (-3.7,-{sqrt(3.7/3)});

%-------------------------------------------------------------------


\draw (0,0) node[scale=0.5] {$\bullet$};
\draw (0.1,-0.15) node[scale=0.5] {$0$};

\draw (0.4,0) node[scale=0.5] {$\bullet$};
\draw (0.5,-0.1) node[scale=0.5] {$1$};
\draw (0.8,0) node[scale=0.5] {$\bullet$};

\draw (-0.4,0) node[scale=0.5] {$\bullet$};
\draw (-0.3,-0.15) node[scale=0.5] {$-1$};
\draw (-0.8,0) node[scale=0.5] {$\bullet$};

%\draw (0,0.4) node[scale=0.5] {$\bullet$};
%\draw (0.1,0.32) node[scale=0.5] {$1$};
%\draw (0,-0.4) node[scale=0.5] {$\bullet$};
%\draw (0.2,-0.4) node[scale=0.5] {$-1$};


\draw (1.9,0) node[scale=0.5] {$\bullet$};
\draw (1.9,-0.15) node[scale=0.5] {$n$};
\draw (1.5,0) node[scale=0.5] {$\bullet$};
\draw (1.5,-0.15) node[scale=0.5] {$n-1$};


\draw (-1.9,0) node[scale=0.5] {$\bullet$};
\draw (-1.95,-0.15) node[scale=0.5] {$-n$};
\draw (-1.5,0) node[scale=0.5] {$\bullet$};
\draw (-1.43,-0.15) node[scale=0.5] {$-n+1$};

\draw (2.3,0) node[scale=0.5] {$\bullet$};
\draw (2.35,-0.15) node[scale=0.5] {$n+1$};

\draw (-2.3,0) node[scale=0.5] {$\bullet$};
\draw (-2.45,-0.15) node[scale=0.5] {$-n-1$};


%\draw (0,1.25) node[scale=0.5] {$\bullet$};
%\draw (0.1,1.25) node[scale=0.5] {$n$};
%\draw (0,-1.25) node[scale=0.5] {$\bullet$};
%\draw (0.2,-1.25) node[scale=0.5] {$-n$};

%\draw (0,1.55) node[scale=0.5] {$\bullet$};
%\draw (0.25,1.55) node[scale=0.5] {$n+1$};

%\draw (0,-1.55) node[scale=0.5] {$\bullet$};
%\draw (0.3,-1.55) node[scale=0.5] {$-n-1$};

%\draw (2.3,0) node[scale=0.5] {$\bullet$};
%\draw (2.4,-0.2) node[scale=1] {$n$};

%\draw (3,0) node[scale=0.5] {$\bullet$};
%\draw (3.1,-0.15) node[scale=0.7] {$z$};

%\draw (3,{sqrt(3/3)+sqrt(3-2)/6}) node[scale=0.5] {$\bullet$};
%\draw (2.9,{sqrt(3/3)+sqrt(3-2)/6+0.25}) node[scale=0.7] {$(z,w)$};

%\draw (3,{sqrt(3/3)-sqrt(3-2)/6}) node[scale=0.5] {$\bullet$};
%\draw (4.1,{sqrt(3/3)+sqrt(3-2)/6-0.5}) node[scale=0.7] {$(a_2+(z-a_2)e^{2i\pi},w')$};



%\draw (3,-{sqrt(3/3)-sqrt(3-2)/6}) node[scale=0.5] {$\bullet$};
%\draw (2.9,-{sqrt(3/3)-sqrt(3-2)/6-0.2}) node[scale=0.7] {$(z,\tilde{w})$} ;

%\draw (3,-{sqrt(3/3)+sqrt(3-2)/6}) node[scale=0.5] {$\bullet$};
%\draw (4.1,-{sqrt(3/3)+sqrt(3-2)/6+0.25}) node[scale=0.7] {$(a_2+(z-a_2)e^{2i\pi},\tilde{w}')$} ;

%\draw (3,-{sqrt(3/3)-sqrt(3-2)/6}) node[scale=0.5] {$\bullet$};
%\draw (4.1,-{sqrt(3/3))sqrt(3-2)/6-0.5}) node[scale=0.7] {$(a_2+(z-a_2)e^{2i\pi},\underline{w}')$};

%\draw (3,{sqrt(3/3)-sqrt(3-2)/6}) node[scale=0.5] {$\bullet$};
%\draw (4.1,{sqrt(3/3)+sqrt(3-2)/6-0.5}) node[scale=0.7] {$(a_2+(z-a_2)e^{2i\pi},w')$};

%\draw (1,0) node[scale=0.5] {$\bullet$};
%\draw (0.83,-0.13) node[scale=0.7] {$\tilde{z}$};

%\draw (1,-{sqrt(1/3)+sqrt(-1+2)/6}) node[scale=0.5] {$\bullet$};
%\draw (1.4,-{sqrt(1/3)+sqrt(-1+2)/6+0.1}) node[scale=0.7] {$(\tilde{z},\tilde{w})$};

%\draw (1,-{sqrt(1/3)-sqrt(-1+2)/6}) node[scale=0.5] {$\bullet$};
%\draw (0.1,-{sqrt(1/3)-sqrt(-1+2)/6-0.2}) node[scale=0.7] {$(a_2+(\tilde{z}-a_2)e^{2i\pi},\tilde{w}')$};


%-------------------------------------------------------------------

\draw[dotted, line width=1pt] (-2.1,-1.4) -- (2.1,-1.4) -- (2.1,1.4) -- (-2.1,1.4) -- cycle;

\draw[->][dashed] (-1,2) -- (-1,1.2);
\draw (-1,2.2) node[scale=1] {$K_n$};

%\draw[dotted] (3,0) -- (3,0.25);
%\draw[<->,dotted] (2,0.2) -- (3,0.2);
%\draw (2.5,0.3) node[scale=0.65] {$r_2$};

%\draw[dotted] (2,0) -- (2,0.25);
%\draw[dotted] (1,0) -- (1,0.25);
%\draw[<->,dotted] (2,0.2) -- (1,0.2);
%\draw (1.5,0.3) node[scale=0.65] {$r_2$};

%-------------------------------------------------------------------

%\draw[<->] (3,{sqrt(3/3)+sqrt(3-2)/6}) -- ((3,{sqrt(3/3)-sqrt(3-2)/6});
%\draw[<->] (3,-{sqrt(3/3)+sqrt(3-2)/6}) -- ((3,-{sqrt(3/3)-sqrt(3-2)/6});
%\draw[<->] (1,-{sqrt(1/3)+sqrt(-1+2)/6}) -- (1,-{sqrt(1/3)-sqrt(-1+2)/6});
%\draw[<->] (1,{sqrt(1/3)+sqrt(-1+2)/6}) -- (1,{sqrt(1/3)-sqrt(-1+2)/6});


%\draw[->, dotted] (0.5,1) -- (1,{sqrt(1/3)});
%\draw (0.5,1.1) node[scale=0.75] {$> \kappa_2^*$};

%-------------------------------------------------------------------

%\draw[->, dashed] (5.1,1.1) -- (3,{sqrt(3/3)});
%\draw (6,1.1) node[scale=0.75] {$|w-w'| > \kappa_2^*$};

%\draw[->, dashed] (5.1,-1.1) -- (3,-{sqrt(3/3)});
%\draw (6,-1.1) node[scale=0.75] {$|\tilde{w}-\tilde{w}'| > \kappa_2^*$};


%\draw[->, dashed] (5.1,-0.6) -- (1,-{sqrt(1/3)});
%\draw (6,-0.6) node[scale=0.75] {$|\tilde{w}-\tilde{w}'| > \kappa_2^*$};
%\draw[->] ( 4,2) -- (3,{{sqrt(3/3)+sqrt(3-2)/6}+{sqrt(3/3)-sqrt(3-2)/6}/2});


%\draw (3,0) node[scale=0.65] {$\bullet$};
%\draw (3.2,-0.2) node[scale=0.75] {$z$};

%\end{tikzpicture}\shorthandon{:}

%\draw[->] (-2.5,-1) -- (-1.01,-0.24);
%\draw (-2.7,-1) node[scale=0.75] {$T_n$};

%\draw[->] (2.5,-1) -- (1.15,-0.24);
%\draw (2.7,-1) node[scale=0.75] {$S_n$};

%\draw (0.7,0) node[scale=0.65] {$\bullet$};
%\draw (0.5,-0.2) node[scale=0.65] {$(n-1/4,0)$};

%\draw (1.3,0) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (0,0.7) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (0,1.3) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (-0.7,0) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (-1.3,0) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (0,-0.7) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};

%\draw (0,-1.3) node[scale=0.65] {$\bullet$};
%\draw (1.2,-0.2) node[scale=0.75] {$a_2$};


\end{tikzpicture}
\end{center}
